Cellular automaton rules conserving the number of active sites

This paper shows how to determine all the unidimensional two-state cellular automaton rules of a given number of inputs which conserve the number of active sites. These rules have to satisfy a necessary and sufficient condition. If the active sites are viewed as cells occupied by identical particles, these cellular automaton rules represent evolution operators of systems of identical interacting particles whose total number is conserved. Some of these rules, which allow motion in both directions, mimic ensembles of one-dimensional pseudo-random walkers. Numerical evidence indicates that the corresponding stochastic processes might be non-Gaussian.

==> fig1.tex <==
%TexCad Options
%\grade{\on}
%\emlines{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{2.00}
%\graddiff{0.01}
%\snapasp{1}
%\zoom{1.00}
\unitlength 0.7mm
\linethickness{0.4pt}
\begin{center}
\begin{picture}(100,55)(-50,-26)
%\bezier{500}(0.00,0.00)(40.00,0.00)(30.00,17.30)
%\bezier{500}(0.00,0.00)(20.00,34.60)(30.00,17.30)
%\bezier{500}(0.00,0.00)(-40.00,0.00)(-30.00,17.30)
%\bezier{500}(0.00,0.00)(-20.00,34.60)(-30.00,17.30)
%\bezier{500}(0.00,0.00)(20.00,-34.60)(0.00,-34.60)
%\bezier{500}(0.00,0.00)(-20.00,-34.60)(0.00,-34.60)
\qbezier(0.00,0.00)(40.00,0.00)(30.00,17.30)
\qbezier(0.00,0.00)(20.00,34.60)(30.00,17.30)
\qbezier(0.00,0.00)(-40.00,0.00)(-30.00,17.30)
\qbezier(0.00,0.00)(-20.00,34.60)(-30.00,17.30)
\qbezier(0.00,0.00)(20.00,-34.60)(0.00,-34.60)
\qbezier(0.00,0.00)(-20.00,-34.60)(0.00,-34.60)
\put(0.00,0.00){\circle*{2.00}}
\put(0.00,-34.60){\circle*{2.00}}
\put(14.77,19.90){\circle*{2.00}}
\put(25.67,3.33){\circle*{2.00}}
\put(-14.77,19.90){\circle*{2.00}}
\put(-25.67,3.33){\circle*{2.00}}
%\emline(12.69,0.55)(11.33,1.17)
\multiput(12.69,0.55)(-0.23,0.10){6}{\line(-1,0){0.23}}
%\end
%\emline(12.69,0.55)(11.49,-0.32)
\multiput(12.69,0.55)(-0.15,-0.11){8}{\line(-1,0){0.15}}
%\end
%\emline(7.37,11.39)(7.37,12.79)
\put(7.37,11.39){\line(0,1){1.40}}
%\end
%\emline(7.37,11.39)(8.69,12.13)
\multiput(7.37,11.39)(0.19,0.11){7}{\line(1,0){0.19}}
%\end
%\emline(-12.69,0.55)(-11.33,1.17)
\multiput(-12.69,0.55)(0.23,0.10){6}{\line(1,0){0.23}}
%\end
%\emline(-12.69,0.55)(-11.49,-0.32)
\multiput(-12.69,0.55)(0.15,-0.11){8}{\line(1,0){0.15}}
%\end
%\emline(-7.37,11.39)(-7.37,12.79)
\put(-7.37,11.39){\line(0,1){1.40}}
%\end
%\emline(-7.37,11.39)(-8.69,12.13)
\multiput(-7.37,11.39)(-0.19,0.11){7}{\line(-1,0){0.19}}
%\end
%\emline(29.87,17.47)(30.87,17.07)
\multiput(29.87,17.47)(0.25,-0.10){4}{\line(1,0){0.25}}
%\end
%\emline(29.87,17.47)(29.83,16.43)
\put(29.87,17.47){\line(0,-1){1.04}}
%\end
%\emline(-29.87,17.47)(-30.87,17.07)
\multiput(-29.87,17.47)(-0.25,-0.10){4}{\line(-1,0){0.25}}
%\end
%\emline(-29.87,17.47)(-29.83,16.43)
\put(-29.87,17.47){\line(0,-1){1.04}}
%\end
%\emline(7.48,-15.04)(5.94,-14.10)
\multiput(7.48,-15.04)(-0.19,0.12){8}{\line(-1,0){0.19}}
%\end
%\emline(7.48,-15.04)(7.62,-13.51)
\multiput(7.48,-15.04)(0.07,0.77){2}{\line(0,1){0.77}}
%\end
%\emline(-6.87,-13.39)(-8.22,-14.31)
\multiput(-6.87,-13.39)(-0.17,-0.12){8}{\line(-1,0){0.17}}
%\end
%\emline(-6.80,-13.39)(-6.58,-14.81)
\multiput(-6.80,-13.39)(0.11,-0.71){2}{\line(0,-1){0.71}}
%\end
\put(10.50,-14.17){\makebox(0,0)[cc]{1}}
\put(-10.83,-14.17){\makebox(0,0)[cc]{0}}
\put(12.67,-3.00){\makebox(0,0)[cc]{1}}
\put(33.33,20.83){\makebox(0,0)[cc]{1}}
\put(3.00,15.17){\makebox(0,0)[cc]{0}}
\put(-11.83,-3.00){\makebox(0,0)[cc]{1}}
\put(-35.00,20.33){\makebox(0,0)[cc]{0}}
\put(-4.67,15.17){\makebox(0,0)[cc]{0}}
\end{picture}
\end{center}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{-0.4}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,214){\makebox(0,0)[r]{-0.3}}
\put(1420.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,306){\makebox(0,0)[r]{-0.2}}
\put(1420.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,398){\makebox(0,0)[r]{-0.1}}
\put(1420.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,490){\makebox(0,0)[r]{0}}
\put(1420.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,583){\makebox(0,0)[r]{0.1}}
\put(1420.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,675){\makebox(0,0)[r]{0.2}}
\put(1420.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,767){\makebox(0,0)[r]{0.3}}
\put(1420.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,859){\makebox(0,0)[r]{0.4}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,81){\makebox(0,0){0}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,81){\makebox(0,0){0.2}}
\put(449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,81){\makebox(0,0){0.4}}
\put(697.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,81){\makebox(0,0){0.6}}
\put(944.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,81){\makebox(0,0){0.8}}
\put(1192.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,859.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,490){\makebox(0,0){$\rho \langle v \rangle$}}
\put(820,40){\makebox(0,0){$\rho$}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,491){\circle{18}}
\put(226,509){\circle{18}}
\put(251,527){\circle{18}}
\put(275,546){\circle{18}}
\put(300,564){\circle{18}}
\put(325,583){\circle{18}}
\put(350,601){\circle{18}}
\put(374,619){\circle{18}}
\put(399,638){\circle{18}}
\put(424,656){\circle{18}}
\put(449,675){\circle{18}}
\put(474,693){\circle{18}}
\put(498,712){\circle{18}}
\put(523,730){\circle{18}}
\put(548,748){\circle{18}}
\put(573,767){\circle{18}}
\put(597,785){\circle{18}}
\put(622,785){\circle{18}}
\put(647,748){\circle{18}}
\put(672,712){\circle{18}}
\put(697,675){\circle{18}}
\put(721,638){\circle{18}}
\put(746,601){\circle{18}}
\put(771,564){\circle{18}}
\put(796,527){\circle{18}}
\put(821,491){\circle{18}}
\put(845,454){\circle{18}}
\put(870,417){\circle{18}}
\put(895,380){\circle{18}}
\put(920,343){\circle{18}}
\put(944,306){\circle{18}}
\put(969,269){\circle{18}}
\put(994,233){\circle{18}}
\put(1019,196){\circle{18}}
\put(1044,196){\circle{18}}
\put(1068,214){\circle{18}}
\put(1093,233){\circle{18}}
\put(1118,251){\circle{18}}
\put(1143,269){\circle{18}}
\put(1167,288){\circle{18}}
\put(1192,306){\circle{18}}
\put(1217,325){\circle{18}}
\put(1242,343){\circle{18}}
\put(1267,362){\circle{18}}
\put(1291,380){\circle{18}}
\put(1316,398){\circle{18}}
\put(1341,417){\circle{18}}
\put(1366,435){\circle{18}}
\put(1390,454){\circle{18}}
\put(1415,472){\circle{18}}
\put(1440,491){\circle{18}}
\put(201,491){\usebox{\plotpoint}}
\multiput(201.00,491.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(201.00,490.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(214.00,500.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(214.00,499.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(226.00,509.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(226.00,508.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(239.00,518.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(239.00,517.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(251.00,528.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(251.00,527.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(264.00,537.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(264.00,536.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(276.00,546.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(276.00,545.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(289.00,556.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(289.00,555.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(301.00,565.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(301.00,564.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(314.00,574.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(314.00,573.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(326.00,584.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(326.00,583.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(339.00,593.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(339.00,592.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(351.00,602.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(351.00,601.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(364.00,611.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(364.00,610.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(376.00,621.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(376.00,620.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(389.00,630.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(389.00,629.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(401.00,639.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(401.00,638.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(414.00,649.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(414.00,648.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(426.00,658.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(426.00,657.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(439.00,667.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(439.00,666.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(451.00,677.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(451.00,676.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(464.00,686.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(464.00,685.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.00,695.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(476.00,694.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(489.00,705.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(489.00,704.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(501.00,714.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(501.00,713.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(514.00,723.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(514.00,722.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(526.00,732.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(526.00,731.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(539.00,742.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(539.00,741.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(551.00,751.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(551.00,750.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(564.00,760.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(564.00,759.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(576.00,770.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(576.00,769.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(589.00,779.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(589.00,778.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(601.00,788.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(601.00,787.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(614.58,795.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(613.17,796.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(627.58,775.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(626.17,777.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(639.58,757.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(638.17,758.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(652.58,738.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(651.17,740.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(664.58,720.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(663.17,721.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(677.58,701.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(676.17,703.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(689.58,683.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(688.17,684.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(702.58,664.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(701.17,665.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(714.58,646.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(713.17,647.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(727.58,626.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(726.17,628.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(739.58,608.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(738.17,609.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(752.58,589.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(751.17,591.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(764.58,571.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(763.17,572.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(777.58,552.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(776.17,554.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(789.58,534.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(788.17,535.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(802.58,515.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(801.17,516.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(814.58,497.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(813.17,498.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(827.58,478.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(826.17,479.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(839.58,460.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(838.17,461.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(852.58,440.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(851.17,442.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(864.58,422.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(863.17,423.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(877.58,403.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(876.17,405.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(889.58,385.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(888.17,386.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(902.58,366.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(901.17,368.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(914.58,348.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(913.17,349.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(927.58,329.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(926.17,330.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(939.58,311.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(938.17,312.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(952.58,291.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(951.17,293.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(964.58,273.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(963.17,274.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(977.58,254.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(976.17,256.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(989.58,236.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(988.17,237.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1002.58,217.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1001.17,219.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1014.58,199.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1013.17,200.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1027.00,183.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1027.00,182.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1040.00,193.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1040.00,192.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,202.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1052.00,201.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1065.00,211.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1065.00,210.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1077.00,221.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1077.00,220.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1090.00,230.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1090.00,229.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1102.00,239.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1102.00,238.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1115.00,249.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1115.00,248.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1127.00,258.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1127.00,257.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1140.00,267.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1140.00,266.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1152.00,276.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1152.00,275.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1165.00,286.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1165.00,285.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1177.00,295.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1177.00,294.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1190.00,304.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1190.00,303.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1202.00,314.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1202.00,313.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1215.00,323.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1215.00,322.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1227.00,332.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1227.00,331.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1240.00,342.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1240.00,341.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1252.00,351.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1252.00,350.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1265.00,360.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1265.00,359.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1277.00,370.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1277.00,369.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1290.00,379.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1290.00,378.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1302.00,388.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1302.00,387.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1315.00,397.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1315.00,396.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1327.00,407.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1327.00,406.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1340.00,416.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1340.00,415.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1352.00,425.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1352.00,424.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1365.00,435.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1365.00,434.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1377.00,444.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1377.00,443.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1390.00,453.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1390.00,452.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1402.00,463.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1402.00,462.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1415.00,472.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1415.00,471.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1427.00,481.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1427.00,480.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,122){\makebox(0,0)[r]{-0.25}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,196){\makebox(0,0)[r]{-0.2}}
\put(1420.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,269){\makebox(0,0)[r]{-0.15}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,343){\makebox(0,0)[r]{-0.1}}
\put(1420.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,417){\makebox(0,0)[r]{-0.05}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{0}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,564){\makebox(0,0)[r]{0.05}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,638){\makebox(0,0)[r]{0.1}}
\put(1420.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,712){\makebox(0,0)[r]{0.15}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,785){\makebox(0,0)[r]{0.2}}
\put(1420.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{0.25}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,81){\makebox(0,0){0}}
\put(221.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,81){\makebox(0,0){0.1}}
\put(343.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,81){\makebox(0,0){0.2}}
\put(465.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){0.3}}
\put(587.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,81){\makebox(0,0){0.4}}
\put(709.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,81){\makebox(0,0){0.5}}
\put(830.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,81){\makebox(0,0){0.6}}
\put(952.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,81){\makebox(0,0){0.7}}
\put(1074.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196,81){\makebox(0,0){0.8}}
\put(1196.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318,81){\makebox(0,0){0.9}}
\put(1318.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,122.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,859.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,490){\makebox(0,0){${\rho \langle v \rangle}$}}
\put(830,40){\makebox(0,0){${\rho}$}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(245,461){\circle{18}}
\put(270,432){\circle{18}}
\put(294,402){\circle{18}}
\put(319,373){\circle{18}}
\put(343,343){\circle{18}}
\put(367,314){\circle{18}}
\put(392,284){\circle{18}}
\put(416,255){\circle{18}}
\put(440,225){\circle{18}}
\put(465,196){\circle{18}}
\put(489,166){\circle{18}}
\put(514,137){\circle{18}}
\put(538,163){\circle{18}}
\put(562,252){\circle{18}}
\put(587,341){\circle{18}}
\put(611,432){\circle{18}}
\put(635,490){\circle{18}}
\put(660,490){\circle{18}}
\put(684,490){\circle{18}}
\put(709,490){\circle{18}}
\put(733,490){\circle{18}}
\put(757,490){\circle{18}}
\put(782,490){\circle{18}}
\put(806,490){\circle{18}}
\put(831,490){\circle{18}}
\put(855,490){\circle{18}}
\put(879,490){\circle{18}}
\put(904,490){\circle{18}}
\put(928,490){\circle{18}}
\put(952,490){\circle{18}}
\put(977,490){\circle{18}}
\put(1001,490){\circle{18}}
\put(1026,490){\circle{18}}
\put(1050,549){\circle{18}}
\put(1074,638){\circle{18}}
\put(1099,726){\circle{18}}
\put(1123,815){\circle{18}}
\put(1147,844){\circle{18}}
\put(1172,815){\circle{18}}
\put(1196,785){\circle{18}}
\put(1221,756){\circle{18}}
\put(1245,726){\circle{18}}
\put(1269,697){\circle{18}}
\put(1294,667){\circle{18}}
\put(1318,638){\circle{18}}
\put(1342,608){\circle{18}}
\put(1367,579){\circle{18}}
\put(1391,549){\circle{18}}
\put(1416,520){\circle{18}}
\end{picture}

==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{-0.5}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,196){\makebox(0,0)[r]{-0.4}}
\put(1420.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,269){\makebox(0,0)[r]{-0.3}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,343){\makebox(0,0)[r]{-0.2}}
\put(1420.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,417){\makebox(0,0)[r]{-0.1}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,491){\makebox(0,0)[r]{0}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,564){\makebox(0,0)[r]{0.1}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,638){\makebox(0,0)[r]{0.2}}
\put(1420.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,712){\makebox(0,0)[r]{0.3}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,785){\makebox(0,0)[r]{0.4}}
\put(1420.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,859){\makebox(0,0)[r]{0.5}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,81){\makebox(0,0){0}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,81){\makebox(0,0){0.1}}
\put(325.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,81){\makebox(0,0){0.2}}
\put(449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,81){\makebox(0,0){0.3}}
\put(573.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,81){\makebox(0,0){0.4}}
\put(697.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,81){\makebox(0,0){0.5}}
\put(820.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,81){\makebox(0,0){0.6}}
\put(944.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,81){\makebox(0,0){0.7}}
\put(1068.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1192,81){\makebox(0,0){0.8}}
\put(1192.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1316.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1316,81){\makebox(0,0){0.9}}
\put(1316.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,859.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(41,490){\makebox(0,0){${\rho \langle v \rangle}$}}
\put(820,40){\makebox(0,0){${\rho}$}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(226,461){\circle{18}}
\put(251,432){\circle{18}}
\put(275,402){\circle{18}}
\put(300,373){\circle{18}}
\put(325,343){\circle{18}}
\put(350,314){\circle{18}}
\put(374,284){\circle{18}}
\put(399,255){\circle{18}}
\put(424,225){\circle{18}}
\put(449,196){\circle{18}}
\put(474,166){\circle{18}}
\put(498,137){\circle{18}}
\put(523,135){\circle{18}}
\put(548,165){\circle{18}}
\put(573,194){\circle{18}}
\put(597,225){\circle{18}}
\put(622,255){\circle{18}}
\put(647,284){\circle{18}}
\put(672,314){\circle{18}}
\put(697,343){\circle{18}}
\put(721,373){\circle{18}}
\put(746,402){\circle{18}}
\put(771,432){\circle{18}}
\put(796,461){\circle{18}}
\put(821,490){\circle{18}}
\put(845,520){\circle{18}}
\put(870,549){\circle{18}}
\put(895,579){\circle{18}}
\put(920,608){\circle{18}}
\put(944,638){\circle{18}}
\put(969,667){\circle{18}}
\put(994,697){\circle{18}}
\put(1019,726){\circle{18}}
\put(1044,756){\circle{18}}
\put(1068,785){\circle{18}}
\put(1093,815){\circle{18}}
\put(1118,844){\circle{18}}
\put(1143,844){\circle{18}}
\put(1167,815){\circle{18}}
\put(1192,785){\circle{18}}
\put(1217,756){\circle{18}}
\put(1242,726){\circle{18}}
\put(1267,697){\circle{18}}
\put(1291,667){\circle{18}}
\put(1316,638){\circle{18}}
\put(1341,608){\circle{18}}
\put(1366,579){\circle{18}}
\put(1390,549){\circle{18}}
\put(1415,520){\circle{18}}
\end{picture}

==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,122){\makebox(0,0)[r]{-0.15}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,245){\makebox(0,0)[r]{-0.1}}
\put(1420.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,368){\makebox(0,0)[r]{-0.05}}
\put(1420.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{0}}
\put(1420.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,613){\makebox(0,0)[r]{0.05}}
\put(1420.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,736){\makebox(0,0)[r]{0.1}}
\put(1420.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{0.15}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,81){\makebox(0,0){0}}
\put(221.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,81){\makebox(0,0){0.1}}
\put(343.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,81){\makebox(0,0){0.2}}
\put(465.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,81){\makebox(0,0){0.3}}
\put(587.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,81){\makebox(0,0){0.4}}
\put(709.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,81){\makebox(0,0){0.5}}
\put(830.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,81){\makebox(0,0){0.6}}
\put(952.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,81){\makebox(0,0){0.7}}
\put(1074.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196,81){\makebox(0,0){0.8}}
\put(1196.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318,81){\makebox(0,0){0.9}}
\put(1318.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,122.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,859.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,490){\makebox(0,0){${\rho \langle v \rangle}$}}
\put(830,40){\makebox(0,0){${\rho}$}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(245,443){\circle{18}}
\put(270,400){\circle{18}}
\put(294,363){\circle{18}}
\put(319,327){\circle{18}}
\put(343,292){\circle{18}}
\put(367,269){\circle{18}}
\put(392,244){\circle{18}}
\put(416,225){\circle{18}}
\put(440,211){\circle{18}}
\put(465,191){\circle{18}}
\put(489,194){\circle{18}}
\put(514,194){\circle{18}}
\put(538,188){\circle{18}}
\put(562,207){\circle{18}}
\put(587,209){\circle{18}}
\put(611,238){\circle{18}}
\put(635,267){\circle{18}}
\put(660,284){\circle{18}}
\put(684,310){\circle{18}}
\put(709,322){\circle{18}}
\put(733,352){\circle{18}}
\put(757,396){\circle{18}}
\put(782,426){\circle{18}}
\put(806,471){\circle{18}}
\put(831,499){\circle{18}}
\put(855,517){\circle{18}}
\put(879,548){\circle{18}}
\put(904,602){\circle{18}}
\put(928,632){\circle{18}}
\put(952,656){\circle{18}}
\put(977,682){\circle{18}}
\put(1001,692){\circle{18}}
\put(1026,735){\circle{18}}
\put(1050,746){\circle{18}}
\put(1074,757){\circle{18}}
\put(1099,764){\circle{18}}
\put(1123,762){\circle{18}}
\put(1147,759){\circle{18}}
\put(1172,788){\circle{18}}
\put(1196,779){\circle{18}}
\put(1221,755){\circle{18}}
\put(1245,758){\circle{18}}
\put(1269,728){\circle{18}}
\put(1294,712){\circle{18}}
\put(1318,695){\circle{18}}
\put(1342,654){\circle{18}}
\put(1367,626){\circle{18}}
\put(1391,583){\circle{18}}
\put(1416,538){\circle{18}}
\end{picture}
